Whitehead doubles and the failure of the AJ conjecture

For marked Whitehead doubles of torus knots with coprime parameters $2\le r<s$, the AJ conjecture fails for both clasp signs, both companion chiralities, and every integer twist. The zero-framed signed unreduced colored Jones sequence has a nonzero rationally saturated annihilator. Every nonzero primitive representative specializes nontrivially at $t=-1$ with the meridian variable $M$ independent. With $L$ the longitude variable, the specialization contains the irreducible quadratic $E=L^2-(M^4-4M^2+1)L+M^4$ for the negative clasp and $M^4E(M^{-1},L)$ for the positive clasp. The corresponding quadratic is coprime to the full classical $A$-polynomial, including $L-1$, over $\mathbb{Q}(M)[L^{\pm1}]$, so the discrepancy persists when each irreducible factor is counted once. The curve $E=0$ comes from the marked Whitehead link exterior with its axis cusp complete. For the displayed monic polynomial, $\pi m(E)$ is the unsigned volume of that two-cusped exterior. We use the actual Jones sequence to select a right divisor of the satellite transfer operator. Rational factor tests show that the quadratic survives in this divisor, and the two marked companion fillings exclude it as a component of the satellite boundary curve.

==> figures/marked-pattern.tex <==
% Pixel positions are relative to the two attributed source crops.
% Each panel uses Cartesian unit coordinates on its own image.
\begingroup
\tikzset{call/.style={font=\sffamily\bfseries\scriptsize,inner sep=1.7pt,
 rounded corners=1pt,fill=white,draw=blue!65!black,text=blue!65!black},
 leader/.style={blue!65!black,thin},
 part/.style={font=\small,fill=white,inner sep=1pt,text=black}}
\begin{minipage}[t]{.49\linewidth}\centering
Schilder\\[2pt]
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (pic) at (0,0)
 {\includegraphics[width=.97\linewidth]{figures/schilder-pattern.png}};
\begin{scope}[x={(pic.south east)},y={(pic.north west)}]
\foreach \n/\x/\y/\xx/\yy in
 {1/.28/.865/.437/.843,2/.30/.70/.438/.722,
  3/.20/.415/.285/.363,4/.555/.425/.486/.362,
  5/.19/.185/.285/.243,6/.56/.18/.486/.242}
 {\draw[leader] (\x,\y)--(\xx,\yy);\node[call] at (\x,\y){\n};}
\node[part] at (.60,.906){$P$};
\node[part] at (.383,.111){$A$};
\end{scope}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{.49\linewidth}\centering
Zheng, zero twist\\[2pt]
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (pic) at (0,0)
 {\includegraphics[width=.97\linewidth]{figures/zheng-whitehead-link.png}};
\begin{scope}[x={(pic.south east)},y={(pic.north west)}]
% Source row 190 through 402 is the indicated r-twist box.
\fill[white] (0,.360) rectangle (.650,.700);
\draw[black!88,line width=.8pt] (.4902,.359)--(.4902,.702)
                                 (.5623,.359)--(.5623,.702);
\fill[white] (.55,.008) rectangle (.84,.11);
\foreach \n/\x/\y/\xx/\yy in
 {1/.38/.805/.486/.750,2/.68/.812/.569/.749,
  3/.747/.707/.837/.623,4/.735/.482/.836/.545,
  5/.955/.721/.914/.626,6/.956/.463/.915/.545}
 {\draw[leader] (\x,\y)--(\xx,\yy);\node[call] at (\x,\y){\n};}
\node[part] at (.73,.943){$P$};
\node[part] at (.736,.585){$A$};
\end{scope}
\end{tikzpicture}
\end{minipage}

\smallskip
{\small
\begin{tabular}{@{}lcc@{}}
\toprule
Crossings in order $1,2\,|\,3,4\,|\,5,6$ & Schilder & Zheng\\
\midrule
Signs for the auxiliary walks & $++\,|\,--\,|\,++$ & $--\,|\,++\,|\,--$\\
Clasp writhe on $P$ & $+2$ & $-2$\\
\bottomrule
\end{tabular}\par}
\endgroup

